First constraints on non-minimally coupled Natural and Coleman-Weinberg inflation and massive neutrino self-interactions with Planck+BICEP/Keck

In this work, for the first time in literature, we study the predictions of non-minimally coupled Natural and Coleman-Weinberg potentials in the $n_s-r$ plane, and an extended $\Lambda$CDM model where we include non-standard self-interactions among massive neutrinos, mediated by a heavy scalar or vector boson. Constraints were derived using the Planck 2018 + BICEP/Keck 2018 datasets along with other data. For the inflationary potentials, we consider two different formulations in gravity that are non-minimally coupled to the scalar field of the inflaton: \textit{Metric and Palatini.} We only consider the self-interaction to be present among $\tau$-neutrinos and only at moderate strengths. This is because strong interactions among $\tau$-neutrinos, or any strength self-interaction among electron- and muon-neutrinos, as well as any strength flavor-universal interactions, are strongly disfavoured from particle physics experiments. In terms of cosmological data, we use the latest public CMB datasets from Planck 2018 and BICEP/Keck 2018 collaborations, along with other data from CMB lensing, BAO, RSD, and SNe Ia luminosity distance measurements. We find that there are some situations where predictions from the inflationary models are ruled out at more than 2$\sigma$ by the minimal $\Lambda$CDM$+r$ model, but they are allowed in the self-interacting neutrino scenario.

==> 3nu_int_pp.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1210,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(1210,1599){\makebox(0,0)[r]{\strut{}$0.0005$}}%
      \put(1210,2493){\makebox(0,0)[r]{\strut{}$0.001$}}%
      \put(1210,3388){\makebox(0,0)[r]{\strut{}$0.0015$}}%
      \put(1210,4282){\makebox(0,0)[r]{\strut{}$0.002$}}%
      \put(2575,484){\makebox(0,0){\strut{}$10$}}%
      \put(4338,484){\makebox(0,0){\strut{}$100$}}%
      \put(6101,484){\makebox(0,0){\strut{}$1000$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,2761){\rotatebox{-270}{\makebox(0,0){\strut{}$l(l+1) C_l^{BB}/2\pi~\left[\mu K^2\right]$}}}%
      \put(4072,154){\makebox(0,0){\strut{}$l$}}%
      \csname LTb\endcsname%%
      \put(5816,4646){\makebox(0,0)[r]{\strut{}\tiny $G_{\textrm{eff}} = 0$}}%
      \csname LTb\endcsname%%
      \put(5816,4426){\makebox(0,0)[r]{\strut{}\tiny $G_{\textrm{eff}} = 10^{-3}$ MeV$^{-2}$}}%
      \csname LTb\endcsname%%
      \put(5816,4206){\makebox(0,0)[r]{\strut{}\tiny $G_{\textrm{eff}} = 10^{-2}$ MeV$^{-2}$}}%
      \csname LTb\endcsname%%
      \put(5816,3986){\makebox(0,0)[r]{\strut{}\tiny $G_{\textrm{eff}} = 10^{-1}$ MeV$^{-2}$}}%
      \csname LTb\endcsname%%
      \put(5816,3766){\makebox(0,0)[r]{\strut{}\tiny $G_{\textrm{eff}} = 1$ MeV$^{-2}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{3nu_int_pp}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> 3nu_int_pp_compare.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(946,704){\makebox(0,0)[r]{\strut{}$-0.1$}}%
      \put(946,1161){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(946,1618){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(946,2076){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(946,2533){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \put(946,2990){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(946,3447){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(946,3905){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(946,4362){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \put(946,4819){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(2370,484){\makebox(0,0){\strut{}$10$}}%
      \put(4219,484){\makebox(0,0){\strut{}$100$}}%
      \put(6067,484){\makebox(0,0){\strut{}$1000$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,2761){\rotatebox{-270}{\makebox(0,0){\strut{}$\Delta C_l^{BB}/C_l^{BB}$}}}%
      \put(3940,154){\makebox(0,0){\strut{}$l$}}%
      \csname LTb\endcsname%%
      \put(5816,4646){\makebox(0,0)[r]{\strut{}\tiny $G_{\textrm{eff}} = 0$}}%
      \csname LTb\endcsname%%
      \put(5816,4426){\makebox(0,0)[r]{\strut{}\tiny $G_{\textrm{eff}} = 10^{-3}$ MeV$^{-2}$}}%
      \csname LTb\endcsname%%
      \put(5816,4206){\makebox(0,0)[r]{\strut{}\tiny $G_{\textrm{eff}} = 10^{-2}$ MeV$^{-2}$}}%
      \csname LTb\endcsname%%
      \put(5816,3986){\makebox(0,0)[r]{\strut{}\tiny $G_{\textrm{eff}} = 10^{-1}$ MeV$^{-2}$}}%
      \csname LTb\endcsname%%
      \put(5816,3766){\makebox(0,0)[r]{\strut{}\tiny $G_{\textrm{eff}} = 1$ MeV$^{-2}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{3nu_int_pp_compare}}%
    \gplfronttext
  \end{picture}%
\endgroup

